A complete logic for causal consistency

The $\mathrm{Caus}[-]$ construction takes a base category of ``raw materials'' and builds a category of higher order causal processes, that is a category whose types encode causal (a.k.a. signalling) constraints between collections of systems. Notable examples are categories of higher-order stochastic maps and higher-order quantum channels. Well-typedness in $\mathrm{Caus}[-]$ corresponds to a composition of processes being causally consistent, in the sense that any choice of local processes of the prescribed types yields an overall process respecting causality constraints. It follows that closed processes always occur with probability 1, ruling out e.g. causal paradoxes arising from time loops. It has previously been shown that $\mathrm{Caus}[\mathcal{C}]$ gives a model of MLL+MIX and BV logic, hence these logics give sufficient conditions for causal consistency, but they fail to provide a complete characterisation. In this follow-on work, we introduce graph types as a tool to examine causal structures over graphs in this model. We explore their properties, standard forms, and equivalent definitions; in particular, a process obeys all signalling constraints of the graph iff it is expressible as an affine combination of factorisations into local causal processes connected according to the edges of the graph. The properties of graph types are then used to prove completeness for causal consistency of a new causal logic that conservatively extends pomset logic. The crucial extra ingredient is a notion of distinguished atoms that correspond to first-order states, which only admit a flow of information in one direction. Using the fact that causal logic conservatively extends pomset logic, we finish by giving a physically-meaningful interpretation to a separating statement between pomset and BV.

==> 2comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{B^1}$}] (13) at (1.5, 0.5) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{A^1}$}] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1.5, -2) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{C^1}$}] (17) at (1.5, -2.5) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{D^1}$}] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (0.center)
			 to (1.center)
			 to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2comb_side_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{B^1}$}] (13) at (1.5, 0.5) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{A^1}$}] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1.5, -2) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{C^1}$}] (17) at (1.5, -2.5) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{D^1}$}] (18) at (1.5, 2.5) {};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> basis_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0.5, -1) {$\rho_i$};
		\node [style=none] (13) at (0.5, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> basis_f1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> basis_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0.5, -1) {$\rho_i$};
		\node [style=none] (13) at (0.5, 0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> basis_g1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> canonical_graph_example0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, minimum size=4mm] (0) at (0, -2) {$\mathbf{A}$};
		\node [style=none, minimum size=4mm] (1) at (0, 0) {$\mathbf{\left(C^1\right)^*}$};
		\node [style=none, minimum size=4mm] (2) at (3, 0) {$\mathbf{D^1}$};
		\node [style=none, minimum size=4mm] (3) at (0, 2) {$\mathbf{E^1}$};
		\node [style=none, minimum size=4mm] (4) at (1.5, 0) {$\mathbf{I}$};
		\node [style=none, minimum size=4mm] (5) at (3, 2) {$\mathbf{F}$};
		\node [style=none, minimum size=4mm] (6) at (3, -2) {$\mathbf{\left(B^1\right)^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (0) to (1);
		\draw [style=arr] (0) to (4);
		\draw [style=arr] (0) to (2);
		\draw [style=arr] (1) to (3);
		\draw [style=arr] (2) to (5);
		\draw [style=arr] (4) to (3);
		\draw [style=arr] (6) to (4);
		\draw [style=arr] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> canonical_graph_example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, minimum size=4mm] (0) at (2, -1.5) {$\mathbf{A}$};
		\node [style=none, minimum size=4mm] (1) at (-2, -1.5) {$\mathbf{\left(C^1\right)^*}$};
		\node [style=none, minimum size=4mm] (2) at (4, 1.5) {$\mathbf{D^1}$};
		\node [style=none, minimum size=4mm] (3) at (0, 1.5) {$\mathbf{E^1}$};
		\node [style=none, minimum size=4mm] (4) at (-2, 1.5) {$\mathbf{I}$};
		\node [style=none, minimum size=4mm] (5) at (2, 1.5) {$\mathbf{F}$};
		\node [style=none, minimum size=4mm] (6) at (0, -1.5) {$\mathbf{\left(B^1\right)^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (0) to (2);
		\draw [style=arr] (1) to (3);
		\draw [style=arr] (0) to (3);
		\draw [style=arr] (0) to (5);
		\draw [style=arr] (6) to (5);
		\draw [style=arr] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> canonical_graph_example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, minimum size=4mm] (0) at (2, -1.5) {$\mathbf{A}$};
		\node [style=none, minimum size=4mm] (1) at (0, 1.5) {$\mathbf{\left(C^1\right)^*}$};
		\node [style=none, minimum size=4mm] (2) at (2, -3) {$\mathbf{D^1}$};
		\node [style=none, minimum size=4mm] (3) at (0, 3) {$\mathbf{E^1}$};
		\node [style=none, minimum size=4mm] (4) at (4, 3) {$\mathbf{I}$};
		\node [style=none, minimum size=4mm] (5) at (4, 1) {$\mathbf{F}$};
		\node [style=none, minimum size=4mm] (6) at (0, 0) {$\mathbf{\left(B^1\right)^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (1) to (3);
		\draw [style=arr] (2) to (0);
		\draw [style=arr] (0) to (6);
		\draw [style=arr] (6) to (1);
		\draw [style=arr] (0) to (5);
		\draw [style=arr] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> canonical_graph_example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, minimum size=4mm] (0) at (2, -1.5) {$\mathbf{A}$};
		\node [style=none, minimum size=4mm] (1) at (-2, -1.5) {$\mathbf{\left(C^1\right)^*}$};
		\node [style=none, minimum size=4mm] (2) at (4, 1.5) {$\mathbf{D^1}$};
		\node [style=none, minimum size=4mm] (3) at (0, 1.5) {$\mathbf{E^1}$};
		\node [style=none, minimum size=4mm] (4) at (-2, 1.5) {$\mathbf{I}$};
		\node [style=none, minimum size=4mm] (5) at (2, 1.5) {$\mathbf{F}$};
		\node [style=none, minimum size=4mm] (6) at (0, -1.5) {$\mathbf{\left(B^1\right)^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (1) to (3);
		\draw [style=arr] (0) to (3);
		\draw [style=arr] (0) to (5);
		\draw [style=arr] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=discard] (1) at (0.5, 1.15) {};
		\node [style=box, minimum width=8mm] (2) at (0, 0) {$\phi_i$};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=discard] (4) at (-0.5, 1.15) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=discard] (6) at (3.5, 0) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=discard] (8) at (2.5, 0) {};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=none] (10) at (0, 0.75) {...};
		\node [style=none] (11) at (0, -0.75) {...};
		\node [style=none] (12) at (3, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (4);
		\draw (6) to (5.center);
		\draw (7.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> causal_extranatural0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{A}$}] (4) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{A^1}$}] (5) at (0.5, 2.5) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{A^*}$}] (7) at (1.5, 2.5) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (4.5, 1) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (3.75, 0.5) {$\cdots$};
		\node [style=none] (13) at (2.5, -0.5) {$\eta_F(\mathbf{A},  \ldots)$};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=dashes] (16.center)
			 to (17.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> causal_extranatural1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{A^1}$}] (5) at (0.5, 2.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{A^{1*}}$}] (6) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{A^*}$}] (7) at (1.5, 2.5) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (4.5, 1) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (3.75, 0.5) {$\cdots$};
		\node [style=none] (13) at (2.5, -0.5) {$\eta_F(\mathbf{A^1},  \ldots)$};
		\node [style=none] (14) at (1, 2) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=dashes] (16.center)
			 to (17.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> causal_extranatural_basis0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{A^1}$}] (5) at (0.25, 2.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{A^{1*}}$}] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (4.5, 1) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (3.75, 0.5) {$\cdots$};
		\node [style=none] (13) at (2.5, -0.5) {$\eta_F(\mathbf{A^1},  \ldots)$};
		\node [style=none] (14) at (0.5, 2) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.5, 1.5) {$\left(\rho_i^A\right)^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=box] (16.center)
			 to (17.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> causal_extranatural_basis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{A^1}$}] (5) at (0.5, 2.5) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (4.5, 1) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (3.75, 0.5) {$\cdots$};
		\node [style=none] (13) at (2.5, -0.5) {$\eta_F(\mathbf{I},  \ldots)$};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0.5, 1.5) {$\rho_i^A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=box] (16.center)
			 to (17.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> causal_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=discard] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -0.5) {$\rho_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> channel_fp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 0) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> compact_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={[label distance=-3pt]-90:$A$}] (0) at (0, -0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none, label={[label distance=-3pt]-90:$A^*$}] (2) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> compact_cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={[label distance=-3pt]90:$A^*$}] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none, label={[label distance=-3pt]90:$A$}] (2) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dual_set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (12) at (0.5, -0.75) {$\rho$};
		\node [style=none] (13) at (0.5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> empty_diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashes] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> extranatural_cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none, label={[label distance=-3pt]90:$A^*$}] (11) at (-2, 1) {};
		\node [style=none, label={[label distance=-3pt]90:$B$}] (12) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (11.center) to (10.center);
		\draw [bend right=45] (10.center) to (9.center);
		\draw [bend right=45] (9.center) to (8.center);
		\draw (12.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> extranatural_cup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$f^*$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none, label={[label distance=-3pt]90:$A^*$}] (11) at (0, 1) {};
		\node [style=none, label={[label distance=-3pt]90:$B$}] (12) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [bend right=45] (10.center) to (9.center);
		\draw [bend right=45] (9.center) to (8.center);
		\draw (11.center) to (5.center);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fo_scenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 2.75) {};
		\node [style=none] (31) at (2.5, 2.75) {};
		\node [style=none] (32) at (2.5, 1.75) {};
		\node [style=none] (33) at (0, 1.75) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=none] (35) at (2.5, -0.25) {};
		\node [style=none] (36) at (2.5, -1.25) {};
		\node [style=none] (37) at (0, -1.25) {};
		\node [style=none] (38) at (1.5, 1.25) {};
		\node [style=none] (39) at (1.5, 0.25) {};
		\node [style=none] (40) at (4, 1.25) {};
		\node [style=none] (41) at (4, 0.25) {};
		\node [style=none] (42) at (4, -1.75) {};
		\node [style=none] (43) at (1.5, -1.75) {};
		\node [style=none] (44) at (1.5, -2.75) {};
		\node [style=none] (45) at (4, -2.75) {};
		\node [style=none] (46) at (2, -0.25) {};
		\node [style=none] (47) at (2, 0.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (50) at (2, -1.25) {};
		\node [style=none] (51) at (2, -1.75) {};
		\node [style=none] (52) at (0.5, -1.25) {};
		\node [style=none] (53) at (0.5, -1.75) {};
		\node [style=none] (54) at (2.5, -2.75) {};
		\node [style=none] (55) at (2.5, -3.25) {};
		\node [style=none] (56) at (3.5, 1.25) {};
		\node [style=discard] (57) at (3.5, 3.25) {};
		\node [style=none] (58) at (1.5, 3.25) {};
		\node [style=none] (59) at (1.5, 2.75) {};
		\node [style=none] (60) at (0, 2.75) {};
		\node [style=none] (61) at (0.5, -0.25) {};
		\node [style=none] (62) at (0.5, 1.75) {};
		\node [style=none] (63) at (3.5, 0.25) {};
		\node [style=none] (64) at (3.5, -1.75) {};
		\node [style=none] (65) at (0, -1.75) {};
		\node [style=none] (66) at (1, -1.75) {};
		\node [style=none] (67) at (1, -2.75) {};
		\node [style=none] (68) at (0, -2.75) {};
		\node [style=none] (69) at (0.5, -2.75) {};
		\node [style=none] (70) at (0.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to (60.center);
		\draw [style=empty] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=empty] (41.center)
			 to (39.center)
			 to (38.center)
			 to (40.center)
			 to cycle;
		\draw [style=empty] (42.center)
			 to (45.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw (58.center) to (59.center);
		\draw (57) to (56.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw [style=empty] (65.center)
			 to (66.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ho_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=discard] (10) at (1, 1.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (10) to (9.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ho_scenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (2.5, 2.75) {};
		\node [style=none] (2) at (2.5, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (2.5, -0.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (0, -2.75) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (3, 0.25) {};
		\node [style=none] (12) at (3, -1.75) {};
		\node [style=none] (13) at (1.5, -1.75) {};
		\node [style=none] (14) at (1.5, -2.75) {};
		\node [style=none] (15) at (4, -2.75) {};
		\node [style=none] (16) at (2, -0.25) {};
		\node [style=none] (17) at (2, 0.25) {};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=none] (19) at (2, 1.75) {};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=none] (21) at (2, -1.75) {};
		\node [style=none] (22) at (0.5, -2.75) {};
		\node [style=none] (23) at (0.5, -3.25) {};
		\node [style=none] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2.5, -3.25) {};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=discard] (27) at (3.5, 3.25) {};
		\node [style=none] (28) at (1.5, 3.25) {};
		\node [style=none] (29) at (1.5, 2.75) {};
		\node [style=none] (71) at (1, -1.25) {};
		\node [style=none] (72) at (1, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (71.center)
			 to (72.center)
			 to (7.center)
			 to (0.center)
			 to cycle;
		\draw [style=empty] (8.center)
			 to (10.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw (27) to (26.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ho_scenario_compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (1.5, 3) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (7.5, 3) {};
		\node [style=none] (9) at (7.5, 2) {};
		\node [style=none] (10) at (10, 3) {};
		\node [style=none] (11) at (9, 2) {};
		\node [style=none] (12) at (9, 0) {};
		\node [style=none] (13) at (7.5, 0) {};
		\node [style=none] (14) at (7.5, -1) {};
		\node [style=none] (15) at (10, -1) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (19) at (1, 2) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (-0.5, -2.5) {};
		\node [style=none] (23) at (-0.5, -3) {};
		\node [style=none] (24) at (8.5, -1) {};
		\node [style=none] (25) at (8.5, -1.5) {};
		\node [style=none] (26) at (9.5, 3) {};
		\node [style=discard] (27) at (9.5, 4) {};
		\node [style=none] (28) at (0.5, 4) {};
		\node [style=none] (29) at (0.5, 3) {};
		\node [style=none] (71) at (0, -1) {};
		\node [style=none] (72) at (0, -2.5) {};
		\node [style=none] (73) at (8, 0) {};
		\node [style=none] (74) at (8, 0.5) {};
		\node [style=none] (75) at (8, 2) {};
		\node [style=none] (76) at (8, 1.5) {};
		\node [style=none] (77) at (8, 3) {};
		\node [style=none] (78) at (8, 3.5) {};
		\node [style=none] (79) at (2, 1.5) {};
		\node [style=none] (80) at (2.5, 1.5) {};
		\node [style=none] (81) at (3, -1.5) {};
		\node [style=none] (82) at (3.5, -3) {};
		\node [style=none] (83) at (2, 3.5) {};
		\node [style=none] (84) at (2.5, 3.5) {};
		\node [style=none] (85) at (3, 3.5) {};
		\node [style=none] (86) at (3.5, 3.5) {};
		\node [style=none] (87) at (-1.25, 3.25) {};
		\node [style=none] (88) at (3.75, 3.25) {};
		\node [style=none] (89) at (3.75, -3.75) {};
		\node [style=none] (90) at (-1.25, -3.75) {};
		\node [style=none] (91) at (7, 1.5) {};
		\node [style=none] (92) at (6.5, 1.5) {};
		\node [style=none] (93) at (6, -1.5) {};
		\node [style=none] (94) at (7, 3.5) {};
		\node [style=none] (95) at (6.5, 3.5) {};
		\node [style=none] (96) at (6, 3.5) {};
		\node [style=none] (97) at (5.75, 3.25) {};
		\node [style=none] (98) at (10.25, 3.25) {};
		\node [style=none] (99) at (10.25, -2.25) {};
		\node [style=none] (100) at (5.75, -2.25) {};
		\node [style=none] (101) at (4.5, 3.5) {};
		\node [style=none] (102) at (5, 3.5) {};
		\node [style=none] (103) at (4.5, -4) {};
		\node [style=none] (104) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (71.center)
			 to (72.center)
			 to (7.center)
			 to (0.center)
			 to cycle;
		\draw [style=empty] (8.center)
			 to (10.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw (27) to (26.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (74.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw [bend right=90] (18.center) to (79.center);
		\draw [in=-90, out=90, looseness=0.75] (17.center) to (80.center);
		\draw [bend right=90] (21.center) to (81.center);
		\draw [bend right=90, looseness=0.50] (23.center) to (82.center);
		\draw (83.center) to (79.center);
		\draw (80.center) to (84.center);
		\draw (85.center) to (81.center);
		\draw (86.center) to (82.center);
		\draw [style=dashes] (90.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [bend left=90] (76.center) to (91.center);
		\draw [in=-90, out=90, looseness=0.75] (74.center) to (92.center);
		\draw [bend left=90, looseness=0.75] (25.center) to (93.center);
		\draw (94.center) to (91.center);
		\draw (95.center) to (92.center);
		\draw (96.center) to (93.center);
		\draw [style=dashes] (98.center)
			 to (99.center)
			 to (100.center)
			 to (97.center)
			 to cycle;
		\draw [bend left=90] (86.center) to (101.center);
		\draw [bend left=90] (102.center) to (96.center);
		\draw (101.center) to (103.center);
		\draw (102.center) to (104.center);
		\draw [bend left=90, looseness=0.50] (85.center) to (95.center);
		\draw [bend left=90, looseness=0.50] (84.center) to (94.center);
		\draw [bend left=90, looseness=0.50] (83.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ho_scenario_compact1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (1.5, 3) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (6, 1.5) {};
		\node [style=none] (11) at (5, 0.5) {};
		\node [style=none] (12) at (5, -1.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=none] (14) at (4, -2.5) {};
		\node [style=none] (15) at (6, -2.5) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (19) at (1, 2) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (1, -3) {};
		\node [style=none] (22) at (-0.5, -2.5) {};
		\node [style=none] (23) at (-0.5, -3.5) {};
		\node [style=none] (24) at (5, -2.5) {};
		\node [style=none] (25) at (5, -3.5) {};
		\node [style=none] (26) at (5.5, 1.5) {};
		\node [style=discard] (27) at (5.5, 4) {};
		\node [style=none] (28) at (0.5, 4) {};
		\node [style=none] (29) at (0.5, 3) {};
		\node [style=none] (71) at (0, -1) {};
		\node [style=none] (72) at (0, -2.5) {};
		\node [style=none] (73) at (4.5, -1.5) {};
		\node [style=none] (74) at (4.5, -1) {};
		\node [style=none] (75) at (4.5, 0.5) {};
		\node [style=none] (76) at (4.5, 0) {};
		\node [style=none] (77) at (4.5, 1.5) {};
		\node [style=none] (78) at (4.5, 3.5) {};
		\node [style=none] (79) at (2, 1.5) {};
		\node [style=none] (80) at (2.5, 1.5) {};
		\node [style=none] (83) at (2, 3.5) {};
		\node [style=none] (84) at (2.5, 3.5) {};
		\node [style=none] (87) at (-1.25, 3.25) {};
		\node [style=none] (88) at (2.75, 3.25) {};
		\node [style=none] (89) at (2.75, -2.75) {};
		\node [style=none] (90) at (-1.25, -2.75) {};
		\node [style=none] (91) at (3.5, 0) {};
		\node [style=none] (94) at (3.5, 3.5) {};
		\node [style=none] (97) at (3.25, 3.25) {};
		\node [style=none] (98) at (6.25, 3.25) {};
		\node [style=none] (99) at (6.25, -2.75) {};
		\node [style=none] (100) at (3.25, -2.75) {};
		\node [style=none] (101) at (3.5, -1) {};
		\node [style=none] (102) at (3.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (71.center)
			 to (72.center)
			 to (7.center)
			 to (0.center)
			 to cycle;
		\draw [style=empty] (8.center)
			 to (10.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw (27) to (26.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (74.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw [bend right=90] (18.center) to (79.center);
		\draw [in=-90, out=90, looseness=0.75] (17.center) to (80.center);
		\draw (83.center) to (79.center);
		\draw (80.center) to (84.center);
		\draw [style=dashes] (90.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [bend left=90] (76.center) to (91.center);
		\draw (94.center) to (91.center);
		\draw [style=dashes] (98.center)
			 to (99.center)
			 to (100.center)
			 to (97.center)
			 to cycle;
		\draw [bend left=90, looseness=0.50] (84.center) to (94.center);
		\draw [bend left=90, looseness=0.50] (83.center) to (78.center);
		\draw [bend left=90] (101.center) to (74.center);
		\draw (101.center) to (102.center);
		\draw [bend left=90, looseness=0.50] (102.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> internal_hom_on_effects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (3.5, -0.5) {$\pi_B$};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (10) at (3.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (12) at (0.5, 0) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr, bend left=45] (11.center) to (13.center);
		\draw [bend left=45] (13.center) to (10.center);
		\draw [style=arr] (14.center) to (15.center);
		\draw (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> internal_hom_on_effects1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (2, 1.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1.5, 1.25) {$\pi_B$};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (10) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (11) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (12) at (1.5, 0) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [bend left=45] (11.center) to (13.center);
		\draw [bend left=45] (13.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> internal_hom_on_states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (-1.5, -0.5) {$\rho_A$};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (10) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (11) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (12) at (1.5, 0) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [style=arr, bend left=45] (10.center) to (13.center);
		\draw [bend left=45] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> internal_hom_on_states1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (-1.5, -0.5) {$\rho_A$};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (10) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (11) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (12) at (1.5, 0) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [bend left=45] (10.center) to (13.center);
		\draw [bend left=45] (13.center) to (11.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> leftsided_multi_sequent0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (3, 2.5) {};
		\node [style=none] (13) at (1.75, 0.25) {$\cdots$};
		\node [style=none] (14) at (1.5, -0.5) {$\rho$};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (16) at (6.5, 0) {};
		\node [style=none] (17) at (6.5, -1) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (4.75, 0.25) {$\cdots$};
		\node [style=none] (20) at (5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [bend left=45] (5.center) to (10.center);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [bend left=45] (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (7.center);
		\draw [bend left=45] (4.center) to (12.center);
		\draw [bend left=45] (12.center) to (8.center);
		\draw [style=box] (16.center)
			 to (17.center)
			 to (18.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> leftsided_multi_sequent_joined.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (6.5, 0) {};
		\node [style=none] (2) at (6.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (3, 2.5) {};
		\node [style=none] (13) at (1.75, 0.25) {$\cdots$};
		\node [style=none] (14) at (3.25, -0.5) {$\rho$};
		\node [style=none] (19) at (4.75, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [bend left=45] (5.center) to (10.center);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [bend left=45] (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (7.center);
		\draw [bend left=45] (4.center) to (12.center);
		\draw [bend left=45] (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> leftsided_sequent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (2.25, 0.25) {$\cdots$};
		\node [style=none] (14) at (2.25, -0.5) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [bend left=45, looseness=0.75] (5.center) to (10.center);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [bend left=45, looseness=0.75] (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (7.center);
		\draw [bend left=45] (4.center) to (12.center);
		\draw [bend left=45] (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> link_axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (2, 0) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> link_cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$F^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> link_fo_axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$A^1$};
		\node [style=none] (1) at (2, 0) {$\left(A^1\right)^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr, bend right=45] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> link_seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -1.5) {$F < G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [style=arr] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> link_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -1.5) {$F \otimes G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> link_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$I$};
	\end{pgfonlayer}
\end{tikzpicture}


==> localise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1cm] (0) at (-2, 0) {$\Phi$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-0.25, 0) {$=$};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=box] (10) at (1.25, 0.75) {$\phi_1$};
		\node [style=none] (17) at (3.25, -1.5) {};
		\node [style=none] (18) at (3.25, 1.75) {};
		\node [style=box] (21) at (3, 0.75) {$\phi_2$};
		\node [style=box, minimum width=8mm] (22) at (2.125, -0.75) {$\phi_0$};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> maxmix_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={[label distance=-3pt]45:$A$}] (0) at (2, 0) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=discard, label={[label distance=-3pt]-135:$A^*$}] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (1.center) to (2);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> n_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (0, 2) {$b$};
		\node [style=none] (2) at (2, 0) {$c$};
		\node [style=none] (3) at (2, 2) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (0) to (1);
		\draw [style=arr] (2) to (1);
		\draw [style=arr] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> n_graph_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (10) at (6, -1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (5, 3) {};
		\node [style=none] (13) at (7, 3) {};
		\node [style=none] (14) at (7, 2) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none, label={[label distance=-3pt]-90:$\mathbf{2}$}] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{2}$}] (19) at (0.5, 0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{2}$}] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1.5, 2) {};
		\node [style=none] (22) at (2.5, 2) {};
		\node [style=none, label={[label distance=-3pt]-90:$\mathbf{2}$}] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (2.5, 3) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{2}$}] (25) at (2.5, 3.5) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{2}$}] (27) at (3.5, 0) {};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{2}$}] (29) at (4.5, 0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{2}$}] (30) at (5.5, 0) {};
		\node [style=none] (31) at (5.5, 2) {};
		\node [style=none] (32) at (6.5, 2) {};
		\node [style=none, label={[label distance=-3pt]-90:$\mathbf{2}$}] (33) at (6.5, 1.5) {};
		\node [style=none] (34) at (6.5, 3) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{2}$}] (35) at (6.5, 3.5) {};
		\node [style=none] (36) at (4.5, -1) {};
		\node [style=none, label={[label distance=-3pt]-90:$\mathbf{2}$}] (37) at (4.5, -1.5) {};
		\node [style=none] (38) at (1, -0.5) {$f_a$};
		\node [style=none] (39) at (2.5, 2.5) {$f_b$};
		\node [style=none] (40) at (4.5, -0.5) {$f_c$};
		\node [style=none] (41) at (6, 2.5) {$f_d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw [style=empty] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=empty] (13.center)
			 to (14.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> n_graph_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (6) at (7, -1) {};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (12, 0) {};
		\node [style=none] (10) at (12, -1) {};
		\node [style=none] (11) at (8, -1) {};
		\node [style=none] (12) at (13, 0) {};
		\node [style=none] (13) at (15, 0) {};
		\node [style=none] (14) at (15, -1) {};
		\node [style=none] (15) at (13, -1) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{2 \multimap 2}$}] (17) at (0.5, 2.5) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{2}$}] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{2 \multimap 2}$}] (21) at (3.5, 2.5) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{2^*}$}] (23) at (4.5, 0.5) {};
		\node [style=none] (24) at (6.5, 0) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{2^*}$}] (25) at (6.5, 0.5) {};
		\node [style=none] (26) at (8.5, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{2 \multimap 2}$}] (27) at (8.5, 2.5) {};
		\node [style=none] (28) at (9.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{2}$}] (29) at (9.5, 0.5) {};
		\node [style=none] (30) at (11.5, 0) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{2}$}] (31) at (11.5, 0.5) {};
		\node [style=none] (32) at (13.5, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$\mathbf{2 \multimap 2}$}] (33) at (13.5, 2.5) {};
		\node [style=none] (34) at (14.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{2^*}$}] (35) at (14.5, 0.5) {};
		\node [style=none] (36) at (1, -0.5) {$g_a$};
		\node [style=none] (37) at (5, -0.5) {$g_b$};
		\node [style=none] (38) at (10, -0.5) {$g_c$};
		\node [style=none] (39) at (14, -0.5) {$g_d$};
		\node [style=none] (40) at (-1, 2) {};
		\node [style=none] (41) at (15.5, 2) {};
		\node [style=none] (42) at (15.5, 0.5) {};
		\node [style=none] (43) at (-1, 0.5) {};
		\node [style=none] (44) at (-0.25, 1.5) {$\epsilon_N^{\Gamma,\Delta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=empty] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=empty] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=empty] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw [style=dashes] (43.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [in=90, out=90] (19.center) to (23.center);
		\draw [in=90, out=90] (25.center) to (29.center);
		\draw [in=90, out=90] (31.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> no_sig_lr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (-1.5, -0.5) {$\pi_A$};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (10) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (11) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (12) at (1.5, 0) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw [style=arr, bend right=45] (11.center) to (13.center);
		\draw [bend right=45] (13.center) to (10.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> no_sig_lr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, -0.5) {$h_B$};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (12) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> no_sig_lr_eff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0.5, 1.25) {$\pi_A$};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (11) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (12) at (1.5, 0) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (16) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (16.center) to (11.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> no_sig_lr_eff2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (11) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (12) at (1.5, 0) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=minidot] (16) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (16) to (11.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> no_sig_rl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (3.5, -0.5) {$\pi_B$};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (10) at (3.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (12) at (0.5, 0) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw [style=arr, bend left=45] (11.center) to (13.center);
		\draw [bend left=45] (13.center) to (10.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> no_sig_rl2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, -0.5) {$h_A$};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (12) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> no_sig_rl_eff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (2, 1.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1.5, 1.25) {$\pi_B$};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (12) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (11.center) to (15.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> no_sig_rl_eff2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (12) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=minidot] (15) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (11.center) to (15);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> noisy_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=discard, label={[label distance=-3pt]-135:$A$}] (0) at (0, -0.25) {};
		\node [style=maxmix, label={[label distance=-3pt]135:$A$}] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> non-signalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1cm] (0) at (-2, 0) {$\Phi$};
		\node [style=discard] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=discard] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=box] (10) at (0.75, 0) {$\phi_1$};
		\node [style=box, minimum width=1cm] (11) at (5, 0) {$\Phi$};
		\node [style=discard] (12) at (4.5, 1) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=none] (15) at (5.5, 1) {};
		\node [style=none] (16) at (6.5, 0) {$=$};
		\node [style=none] (17) at (8.75, -1) {};
		\node [style=none] (18) at (8.75, 1) {};
		\node [style=discard] (19) at (7.5, 0.25) {};
		\node [style=none] (20) at (7.5, -1) {};
		\node [style=box] (21) at (8.75, 0) {$\phi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8);
		\draw (13.center) to (12);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> non_signalling_multi_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (10, 0) {};
		\node [style=none] (2) at (10, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (4, -0.5) {$\Phi$};
		\node [style=none] (5) at (2, -2.5) {};
		\node [style=none] (6) at (2, 2.5) {};
		\node [style=none] (7) at (6, -2.5) {};
		\node [style=none] (8) at (6, 2.5) {};
		\node [style=discard] (25) at (-1, 1) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=discard] (27) at (1, 1) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=discard] (29) at (3, 1) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=discard] (31) at (5, 1) {};
		\node [style=none] (32) at (5, 0) {};
		\node [style=none] (33) at (7, 1) {};
		\node [style=none] (34) at (7, 0) {};
		\node [style=none] (35) at (9, 1) {};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (41) at (0, 1) {$\cdots$};
		\node [style=none] (42) at (4, 1) {$\cdots$};
		\node [style=none] (43) at (8, 1) {$\cdots$};
		\node [style=none] (44) at (0, 2) {$V \setminus (P \cup Q)$};
		\node [style=none] (45) at (4, 2) {$P$};
		\node [style=none] (46) at (8, 2) {$Q$};
		\node [style=none] (47) at (3, -1) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (5, -1) {};
		\node [style=none] (50) at (5, -1.5) {};
		\node [style=none] (51) at (-1, -1) {};
		\node [style=none] (52) at (-1, -2) {};
		\node [style=none] (53) at (1, -1) {};
		\node [style=none] (54) at (1, -2) {};
		\node [style=none] (55) at (2.5, -1.5) {};
		\node [style=none] (56) at (2.5, -2.5) {};
		\node [style=none] (57) at (5.5, -2.5) {};
		\node [style=none] (58) at (5.5, -1.5) {};
		\node [style=none] (59) at (7, -1) {};
		\node [style=none] (60) at (7, -2) {};
		\node [style=none] (61) at (9, -1) {};
		\node [style=none] (62) at (9, -2) {};
		\node [style=none] (63) at (0, -2) {$\cdots$};
		\node [style=none] (64) at (8, -2) {$\cdots$};
		\node [style=none] (65) at (4, -2) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=dashes] (5.center) to (6.center);
		\draw [style=dashes] (7.center) to (8.center);
		\draw (25) to (26.center);
		\draw (27) to (28.center);
		\draw (29) to (30.center);
		\draw (31) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [style=empty] (57.center)
			 to (56.center)
			 to (55.center)
			 to (58.center)
			 to cycle;
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> non_signalling_multi_channel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (10, 0) {};
		\node [style=none] (2) at (10, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (4, -0.5) {$\Phi$};
		\node [style=none] (5) at (2, -2.5) {};
		\node [style=none] (6) at (2, 2.5) {};
		\node [style=none] (7) at (6, -2.5) {};
		\node [style=none] (8) at (6, 2.5) {};
		\node [style=discard] (25) at (-1, 1) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=discard] (27) at (1, 1) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=discard] (29) at (3, 1) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=discard] (31) at (5, 1) {};
		\node [style=none] (32) at (5, 0) {};
		\node [style=none] (33) at (7, 1) {};
		\node [style=none] (34) at (7, 0) {};
		\node [style=none] (35) at (9, 1) {};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (41) at (0, 1) {$\cdots$};
		\node [style=none] (42) at (4, 1) {$\cdots$};
		\node [style=none] (43) at (8, 1) {$\cdots$};
		\node [style=none] (44) at (0, 2) {$V \setminus (P \cup Q)$};
		\node [style=none] (45) at (4, 2) {$P$};
		\node [style=none] (46) at (8, 2) {$Q$};
		\node [style=none] (47) at (3, -1) {};
		\node [style=minidot] (48) at (3, -2) {};
		\node [style=none] (49) at (5, -1) {};
		\node [style=minidot] (50) at (5, -2) {};
		\node [style=none] (51) at (-1, -1) {};
		\node [style=none] (52) at (-1, -2) {};
		\node [style=none] (53) at (1, -1) {};
		\node [style=none] (54) at (1, -2) {};
		\node [style=none] (59) at (7, -1) {};
		\node [style=none] (60) at (7, -2) {};
		\node [style=none] (61) at (9, -1) {};
		\node [style=none] (62) at (9, -2) {};
		\node [style=none] (63) at (0, -2) {$\cdots$};
		\node [style=none] (64) at (8, -2) {$\cdots$};
		\node [style=none] (65) at (4, -2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=dashes] (5.center) to (6.center);
		\draw [style=dashes] (7.center) to (8.center);
		\draw (25) to (26.center);
		\draw (27) to (28.center);
		\draw (29) to (30.center);
		\draw (31) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (47.center) to (48);
		\draw (49.center) to (50);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> non_signalling_multi_party.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (10, -0.5) {};
		\node [style=none] (2) at (10, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (4, -1) {$\Phi$};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (6, -2) {};
		\node [style=none] (8) at (6, 2) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (5.5, 1) {};
		\node [style=none] (15) at (5.5, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (5, 0) {};
		\node [style=none] (32) at (5, -0.5) {};
		\node [style=none] (33) at (7, 0.5) {};
		\node [style=none] (34) at (7, -0.5) {};
		\node [style=none] (35) at (9, 0.5) {};
		\node [style=none] (36) at (9, -0.5) {};
		\node [style=none] (37) at (-1, 0.5) {$\pi_{r_1}$};
		\node [style=none] (38) at (1, 0.5) {$\pi_{r_m}$};
		\node [style=none] (39) at (3, 0.5) {$\pi_{p_1}$};
		\node [style=none] (40) at (5, 0.5) {$\pi_{p_n}$};
		\node [style=none] (41) at (0, 0.5) {$\cdots$};
		\node [style=none] (42) at (4, 0.5) {$\cdots$};
		\node [style=none] (43) at (8, 0.5) {$\cdots$};
		\node [style=none] (44) at (0, 1.5) {$V \setminus (P \cup Q)$};
		\node [style=none] (45) at (4, 1.5) {$P$};
		\node [style=none] (46) at (8, 1.5) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=dashes] (5.center) to (6.center);
		\draw [style=dashes] (7.center) to (8.center);
		\draw [style=empty] (10.center)
			 to (11.center)
			 to (12.center)
			 to (9.center)
			 to cycle;
		\draw [style=empty] (14.center)
			 to (15.center)
			 to (16.center)
			 to (13.center)
			 to cycle;
		\draw [style=empty] (18.center) to (19.center);
		\draw [style=empty] (19.center) to (20.center);
		\draw [style=empty] (20.center) to (17.center);
		\draw [style=empty] (17.center) to (18.center);
		\draw [style=empty] (22.center) to (23.center);
		\draw [style=empty] (23.center) to (24.center);
		\draw [style=empty] (24.center) to (21.center);
		\draw [style=empty] (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> non_signalling_multi_party1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (10, -0.5) {};
		\node [style=none] (2) at (10, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (4, -1) {$\Phi$};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (6, -2) {};
		\node [style=none] (8) at (6, 2) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=minidot] (29) at (3, 0.5) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=minidot] (31) at (5, 0.5) {};
		\node [style=none] (32) at (5, -0.5) {};
		\node [style=none] (33) at (7, 0.5) {};
		\node [style=none] (34) at (7, -0.5) {};
		\node [style=none] (35) at (9, 0.5) {};
		\node [style=none] (36) at (9, -0.5) {};
		\node [style=none] (37) at (-1, 0.5) {$\pi_{r_1}$};
		\node [style=none] (38) at (1, 0.5) {$\pi_{r_m}$};
		\node [style=none] (41) at (0, 0.5) {$\cdots$};
		\node [style=none] (42) at (4, 0.5) {$\cdots$};
		\node [style=none] (43) at (8, 0.5) {$\cdots$};
		\node [style=none] (44) at (0, 1.5) {$V \setminus (P \cup Q)$};
		\node [style=none] (45) at (4, 1.5) {$P$};
		\node [style=none] (46) at (8, 1.5) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center) to (1.center);
		\draw [style=empty] (1.center) to (2.center);
		\draw [style=empty] (2.center) to (3.center);
		\draw [style=empty] (3.center) to (0.center);
		\draw [style=dashes] (5.center) to (6.center);
		\draw [style=dashes] (7.center) to (8.center);
		\draw [style=empty] (18.center) to (19.center);
		\draw [style=empty] (19.center) to (20.center);
		\draw [style=empty] (20.center) to (17.center);
		\draw [style=empty] (17.center) to (18.center);
		\draw [style=empty] (22.center) to (23.center);
		\draw [style=empty] (23.center) to (24.center);
		\draw [style=empty] (24.center) to (21.center);
		\draw [style=empty] (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29) to (30.center);
		\draw (31) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> one-way-sig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1cm] (0) at (-1.5, 0) {$\Phi$};
		\node [style=discard] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=discard] (8) at (2.5, 0.25) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=box] (10) at (1.25, 0) {$\phi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> otp_l_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (2, 0.25) {$\fbool$};
		\node [style=none] (15) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (10.center)
			 to (11.center)
			 to [in=180, out=0] (12.center)
			 to (13.center)
			 to cycle;
		\draw [in=-90, out=90] (7.center) to (6.center);
		\draw (15.center) to (9.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> otp_l_t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {$\neg$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (2, 0.25) {$\tbool$};
		\node [style=none] (15) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to [in=180, out=0] (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (10.center)
			 to (11.center)
			 to [in=180, out=0] (12.center)
			 to (13.center)
			 to cycle;
		\draw [in=-90, out=90] (7.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> otp_r_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {$\fbool$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to [in=180, out=0] (2.center)
			 to (3.center)
			 to cycle;
		\draw [in=-90, out=90] (7.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> otp_r_t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {$\tbool$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (2, 0.25) {$\neg$};
		\node [style=none] (15) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to [in=180, out=0] (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (10.center)
			 to (11.center)
			 to [in=180, out=0] (12.center)
			 to (13.center)
			 to cycle;
		\draw [in=-90, out=90] (7.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> paradox_bootstrap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{2}$}] (4) at (1, 0.5) {};
		\node [style=none, label={[label distance=-3pt]-135:$\mathbf{2}$}] (5) at (1, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashes] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=arr, bend left=45] (4.center) to (8.center);
		\draw [style=arr, bend left=45] (6.center) to (9.center);
		\draw [bend left=45] (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [bend left=45] (9.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> paradox_grandfather.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{2}$}] (4) at (1, 0.5) {};
		\node [style=none, label={[label distance=-3pt]-135:$\mathbf{2}$}] (5) at (1, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (1, 0) {$\mathrm{NOT}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=arr, bend left=45] (4.center) to (8.center);
		\draw [style=arr, bend left=45] (6.center) to (9.center);
		\draw [bend left=45] (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [bend left=45] (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> parr_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none, label={[label distance=-3pt]180:$\mathbf{B^1}$}] (13) at (0.5, 1) {};
		\node [style=none, label={[label distance=-3pt]180:$\mathbf{A^1}$}] (14) at (0.5, -1) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{C^1}$}] (17) at (2.5, -1) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{D^1}$}] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (6.center)
			 to (7.center)
			 to (0.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> parr_local_eff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (2.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1.25, -0.5) {$h$};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0.5, 1.25) {$\pi_A$};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (11) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (12) at (2, 0) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=none] (17) at (2.5, 1.75) {};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (2, 1.25) {$\pi_B$};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=empty] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (11.center) to (21.center);
		\draw (12.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> parr_local_effects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (-1.5, -0.5) {$\pi_A$};
		\node [style=none, label={[label distance=-3pt]45:$A^*$}] (10) at (-1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (11) at (0.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (12) at (1.5, 0) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (20) at (3.5, -0.5) {$\pi_B$};
		\node [style=none, label={[label distance=-3pt]45:$B^*$}] (21) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr, bend left=45] (12.center) to (15.center);
		\draw [style=arr, bend right=45] (11.center) to (13.center);
		\draw [bend right=45] (13.center) to (10.center);
		\draw [style=empty] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [bend left=45] (15.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pom_link_cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$F^\bot$};
		\node [style=minidot] (2) at (1, -1) {};
		\node [style=minidot] (3) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2) to (3);
		\draw [style=red] (0) to (2);
		\draw [style=red] (2) to (1);
		\draw [style=red] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> pom_link_par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -2) {$F \parr G$};
		\node [style=minidot] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3) to (2);
		\draw [style=red] (3) to (0);
		\draw [style=red] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> pom_link_seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -2) {$F < G$};
		\node [style=minidot] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3) to (2);
		\draw [style=red] (3) to (0);
		\draw [style=red] (1) to (3);
		\draw [style=redarr] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> pom_link_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -2) {$F \otimes G$};
		\node [style=minidot] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3) to (2);
		\draw [style=red] (3) to (0);
		\draw [style=red] (0) to (1);
		\draw [style=red] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> preserve_effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {$f$};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0.5, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=empty] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> preserve_scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -1.5) {$\rho$};
		\node [style=none] (13) at (0.5, 0) {$f$};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0.5, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=empty] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> preserve_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0.5, -1) {$\rho$};
		\node [style=none] (13) at (0.5, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proc-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (3.75, 0.75) {};
		\node [style=none] (13) at (4.75, 0.75) {};
		\node [style=none] (14) at (4.75, -0.75) {};
		\node [style=none] (15) at (3.75, -0.75) {};
		\node [style=none] (16) at (3.75, -1.25) {};
		\node [style=none] (17) at (5.25, -1.25) {};
		\node [style=none] (18) at (5.25, 1.25) {};
		\node [style=none] (19) at (3.75, 1.25) {};
		\node [style=none] (20) at (4.5, 1) {$\pi$};
		\node [style=box] (21) at (4, 0) {$\Phi$};
		\node [style=none] (22) at (4, -0.75) {};
		\node [style=none] (23) at (4, 0.75) {};
		\node [style=box] (24) at (1.25, 0) {$\Phi$};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=none] (27) at (2.5, 0) {$\mapsto$};
		\node [style=none] (28) at (0, 0) {$::$};
		\node [style=none] (29) at (-2.25, 0.25) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-2.5, 0.75) {};
		\node [style=none] (32) at (-1.5, 0.75) {};
		\node [style=none] (33) at (-1.5, -0.75) {};
		\node [style=none] (34) at (-2.5, -0.75) {};
		\node [style=none] (35) at (-2.5, -1.25) {};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (-1, 1.25) {};
		\node [style=none] (38) at (-2.5, 1.25) {};
		\node [style=none] (39) at (-1.75, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (18.center)
			 to (19.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (37.center)
			 to (38.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> process_matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none, label={[label distance=-3pt]180:$\mathbf{B^1}$}] (13) at (0.5, 0.5) {};
		\node [style=none, label={[label distance=-3pt]180:$\mathbf{A^1}$}] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{C^1}$}] (17) at (2.5, -0.5) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{D^1}$}] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> process_matrix_non_signalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (4, -2) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (4, 2) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (15) at (-2, -2) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (5, -1) {};
		\node [style=none] (21) at (6, -1) {};
		\node [style=none] (22) at (6, -2) {};
		\node [style=none] (23) at (5, -2) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{A^*}$}] (28) at (0.5, -1) {};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{B}$}] (29) at (0.5, 1) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{C^*}$}] (30) at (3.5, -1) {};
		\node [style=none, label={[label distance=-3pt]-135:$\mathbf{D}$}] (31) at (3.5, 1) {};
		\node [style=none] (32) at (-1.5, -1) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (5.5, 1) {};
		\node [style=none] (35) at (5.5, -1) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{H}$}] (36) at (-1.5, 2) {};
		\node [style=none, label={[label distance=-3pt]-135:$\mathbf{E^*}$}] (37) at (-1.5, -2) {};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{G^*}$}] (38) at (5.5, -2) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{F}$}] (39) at (5.5, 2) {};
		\node [style=none] (40) at (-1.5, 4) {};
		\node [style=none] (41) at (5.5, 4) {};
		\node [style=none] (42) at (-1.5, -3) {};
		\node [style=none] (43) at (5.5, -3) {};
		\node [style=none] (44) at (2, 1.5) {$W$};
		\node [style=none] (45) at (-1.5, 1.5) {$a$};
		\node [style=none] (46) at (-1.5, -1.5) {$b$};
		\node [style=none] (47) at (5.5, 1.5) {$c$};
		\node [style=none] (48) at (5.5, -1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=empty] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=empty] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=empty] (23.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=empty] (27.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (33.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (30.center) to (34.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (41.center);
		\draw (37.center) to (42.center);
		\draw (38.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> process_matrix_non_signalling1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{H}$}] (36) at (1, 0.5) {};
		\node [style=none, label={[label distance=-3pt]-135:$\mathbf{E^*}$}] (37) at (-0.75, -0.5) {};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{G^*}$}] (38) at (1, -0.5) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{F}$}] (39) at (-0.75, 0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (1, 1.5) {};
		\node [style=none] (42) at (-0.75, -1.5) {};
		\node [style=none] (43) at (1, -1.5) {};
		\node [style=none] (44) at (-0.75, 0) {$l_i$};
		\node [style=none] (45) at (1, 0) {$r_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=empty] (23.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (41.center);
		\draw (37.center) to (42.center);
		\draw (38.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> process_matrix_non_signalling_fo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (4, -2) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (4, 2) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none, label={[label distance=-4pt]45:$\mathbf{P^1}$}] (28) at (0.5, -1) {};
		\node [style=none, label={[label distance=-4pt]-45:$\mathbf{Q^1}$}] (29) at (0.5, 1) {};
		\node [style=none, label={[label distance=-4pt]135:$\mathbf{R^1}$}] (30) at (3.5, -1) {};
		\node [style=none, label={[label distance=-4pt]-135:$\mathbf{S^1}$}] (31) at (3.5, 1) {};
		\node [style=none] (32) at (-0.5, -1) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (4.5, 1) {};
		\node [style=none] (35) at (4.5, -1) {};
		\node [style=none] (36) at (-0.5, 2) {};
		\node [style=none] (39) at (4.5, 2) {};
		\node [style=none] (40) at (-0.5, 3.5) {};
		\node [style=none] (41) at (4.5, 3.5) {};
		\node [style=none] (42) at (-0.5, -2.5) {};
		\node [style=none] (43) at (4.5, -2.5) {};
		\node [style=none] (44) at (2, 1.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (33.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (30.center) to (34.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (41.center);
		\draw (42.center) to (32.center);
		\draw (33.center) to (36.center);
		\draw (43.center) to (35.center);
		\draw (39.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> process_matrix_non_signalling_fo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{P^1}$}] (36) at (1, 0.5) {};
		\node [style=none, label={[label distance=-3pt]-135:$\mathbf{Q^1}$}] (37) at (-0.75, -0.5) {};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{S^1}$}] (38) at (1, -0.5) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{R^1}$}] (39) at (-0.75, 0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (1, 1.5) {};
		\node [style=none] (42) at (-0.75, -1.5) {};
		\node [style=none] (43) at (1, -1.5) {};
		\node [style=none] (44) at (-0.75, 0) {$l_i$};
		\node [style=none] (45) at (1, 0) {$r_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=empty] (23.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (41.center);
		\draw (37.center) to (42.center);
		\draw (38.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> process_matrix_non_signalling_scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (1.5, -2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (5) at (4, -3) {};
		\node [style=none] (6) at (4, -2) {};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, 3) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (4.5, -1) {};
		\node [style=none] (13) at (5.5, -1) {};
		\node [style=none] (14) at (5.5, -2) {};
		\node [style=none] (15) at (4.5, -2) {};
		\node [style=none] (16) at (4.5, 2) {};
		\node [style=none] (17) at (5.5, 2) {};
		\node [style=none] (18) at (5.5, 1) {};
		\node [style=none] (19) at (4.5, 1) {};
		\node [style=none] (20) at (6.5, -1) {};
		\node [style=none] (21) at (7.5, -1) {};
		\node [style=none] (22) at (7.5, -2) {};
		\node [style=none] (23) at (6.5, -2) {};
		\node [style=none] (24) at (6.5, 2) {};
		\node [style=none] (25) at (7.5, 2) {};
		\node [style=none] (26) at (7.5, 1) {};
		\node [style=none] (27) at (6.5, 1) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{A^*}$}] (28) at (0.5, -2) {};
		\node [style=none, label={[label distance=-3pt]-135:$\mathbf{B}$}] (29) at (0.5, 2) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{C^*}$}] (30) at (3.5, -2) {};
		\node [style=none, label={[label distance=-3pt]-135:$\mathbf{D}$}] (31) at (3.5, 2) {};
		\node [style=none] (32) at (5, -1) {};
		\node [style=none] (33) at (5, 1) {};
		\node [style=none] (34) at (7, 1) {};
		\node [style=none] (35) at (7, -1) {};
		\node [style=none] (36) at (5, 2) {};
		\node [style=none] (37) at (5, -2) {};
		\node [style=none] (38) at (7, -2) {};
		\node [style=none] (39) at (7, 2) {};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{F}$}] (40) at (8.5, 3.5) {};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{H}$}] (41) at (11.5, 3.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{E^*}$}] (42) at (8.5, -3.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{G^*}$}] (43) at (11.5, -3.5) {};
		\node [style=none] (44) at (2, 2.5) {$W$};
		\node [style=none] (45) at (5, 1.5) {$a$};
		\node [style=none] (46) at (5, -1.5) {$b$};
		\node [style=none] (47) at (7, 1.5) {$c$};
		\node [style=none] (48) at (7, -1.5) {$d$};
		\node [style=none] (62) at (8, 3.5) {};
		\node [style=none] (63) at (9.5, 3.5) {};
		\node [style=none] (64) at (9.5, -3.5) {};
		\node [style=none] (65) at (8, -3.5) {};
		\node [style=none] (66) at (8, -4.5) {};
		\node [style=none] (67) at (12, -4.5) {};
		\node [style=none] (68) at (12, -3.5) {};
		\node [style=none] (69) at (10.5, -3.5) {};
		\node [style=none] (70) at (10.5, 3.5) {};
		\node [style=none] (71) at (12, 3.5) {};
		\node [style=none] (72) at (12, 4.5) {};
		\node [style=none] (73) at (8, 4.5) {};
		\node [style=none] (74) at (10, 4) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=empty] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=empty] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=empty] (23.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=empty] (27.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=empty] (69.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to (62.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (33.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (30.center) to (34.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.75] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (37.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.25] (38.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> process_matrix_non_signalling_scalar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1.5, -3.5) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=none] (4) at (0, -4.5) {};
		\node [style=none] (5) at (4, -4.5) {};
		\node [style=none] (6) at (4, -3.5) {};
		\node [style=none] (7) at (2.5, -3.5) {};
		\node [style=none] (8) at (2.5, 3.5) {};
		\node [style=none] (9) at (4, 3.5) {};
		\node [style=none] (10) at (4, 4.5) {};
		\node [style=none] (11) at (0, 4.5) {};
		\node [style=none] (12) at (7, -1.5) {};
		\node [style=none] (13) at (8, -1.5) {};
		\node [style=none] (14) at (8, -2.5) {};
		\node [style=none] (15) at (7, -2.5) {};
		\node [style=none] (16) at (10, 2.5) {};
		\node [style=none] (17) at (11, 2.5) {};
		\node [style=none] (18) at (11, 1.5) {};
		\node [style=none] (19) at (10, 1.5) {};
		\node [style=none] (20) at (10, -1.5) {};
		\node [style=none] (21) at (11, -1.5) {};
		\node [style=none] (22) at (11, -2.5) {};
		\node [style=none] (23) at (10, -2.5) {};
		\node [style=none] (24) at (7, 2.5) {};
		\node [style=none] (25) at (8, 2.5) {};
		\node [style=none] (26) at (8, 1.5) {};
		\node [style=none] (27) at (7, 1.5) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{A^*}$}] (28) at (0.5, -3.5) {};
		\node [style=none] (29) at (0.5, 3.5) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{C^*}$}] (30) at (3.5, -3.5) {};
		\node [style=none] (31) at (3.5, 3.5) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{B}$}] (32) at (0.5, 2.5) {};
		\node [style=none] (33) at (0.5, -2.5) {};
		\node [style=none] (34) at (3.5, -2.5) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{D}$}] (35) at (3.5, 2.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{H}$}] (36) at (10.5, 2.5) {};
		\node [style=none] (37) at (7.5, -2.5) {};
		\node [style=none] (38) at (10.5, -2.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{F}$}] (39) at (7.5, 2.5) {};
		\node [style=none] (40) at (7.5, 3.5) {};
		\node [style=none] (41) at (10.5, 3.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{E^*}$}] (42) at (7.5, -3.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{G^*}$}] (43) at (10.5, -3.5) {};
		\node [style=none] (44) at (2, 4) {$W$};
		\node [style=none] (45) at (10.5, 2) {$h$};
		\node [style=none] (46) at (7.5, -2) {$e$};
		\node [style=none] (47) at (7.5, 2) {$f$};
		\node [style=none] (48) at (10.5, -2) {$g$};
		\node [style=none] (62) at (7, 3.5) {};
		\node [style=none] (63) at (8.5, 3.5) {};
		\node [style=none] (64) at (8.5, -3.5) {};
		\node [style=none] (65) at (7, -3.5) {};
		\node [style=none] (66) at (7, -4.5) {};
		\node [style=none] (67) at (11, -4.5) {};
		\node [style=none] (68) at (11, -3.5) {};
		\node [style=none] (69) at (9.5, -3.5) {};
		\node [style=none] (70) at (9.5, 3.5) {};
		\node [style=none] (71) at (11, 3.5) {};
		\node [style=none] (72) at (11, 4.5) {};
		\node [style=none] (73) at (7, 4.5) {};
		\node [style=none] (74) at (9, 4) {$W'$};
		\node [style=none] (75) at (0, 2.5) {};
		\node [style=none] (76) at (1, 2.5) {};
		\node [style=none] (77) at (1, 1.5) {};
		\node [style=none] (78) at (0, 1.5) {};
		\node [style=none] (79) at (0.5, 1.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{Q^1}$}] (80) at (7.5, -1.5) {};
		\node [style=none] (81) at (0.5, 2) {$b$};
		\node [style=none] (82) at (3, 2.5) {};
		\node [style=none] (83) at (4, 2.5) {};
		\node [style=none] (84) at (4, 1.5) {};
		\node [style=none] (85) at (3, 1.5) {};
		\node [style=none] (86) at (3.5, 1.5) {};
		\node [style=none, label={[label distance=-3pt]45:$\mathbf{S^1}$}] (87) at (10.5, -1.5) {};
		\node [style=none] (88) at (3.5, 2) {$d$};
		\node [style=none] (89) at (0, -1.5) {};
		\node [style=none] (90) at (1, -1.5) {};
		\node [style=none] (91) at (1, -2.5) {};
		\node [style=none] (92) at (0, -2.5) {};
		\node [style=none] (93) at (7.5, 1.5) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{P^1}$}] (94) at (0.5, -1.5) {};
		\node [style=none] (95) at (0.5, -2) {$a$};
		\node [style=none] (96) at (3, -1.5) {};
		\node [style=none] (97) at (4, -1.5) {};
		\node [style=none] (98) at (4, -2.5) {};
		\node [style=none] (99) at (3, -2.5) {};
		\node [style=none] (100) at (10.5, 1.5) {};
		\node [style=none, label={[label distance=-3pt]135:$\mathbf{R^1}$}] (101) at (3.5, -1.5) {};
		\node [style=none] (102) at (3.5, -2) {$c$};
		\node [style=none] (103) at (4, 0) {};
		\node [style=none] (104) at (7, 0) {};
		\node [style=none] (105) at (6, 0.5) {};
		\node [style=none] (106) at (8, 0.75) {};
		\node [style=none] (107) at (3, -0.5) {};
		\node [style=none] (108) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=empty] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=empty] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=empty] (23.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=empty] (27.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=empty] (69.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to (62.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (33.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (30.center) to (34.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.75] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.50] (36.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (37.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.25] (38.center) to (43.center);
		\draw [style=empty] (78.center)
			 to (75.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
		\draw [style=empty] (85.center)
			 to (82.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=empty] (92.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=empty] (99.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [style=arr, in=-165, out=90, looseness=0.50] (94.center) to (107.center);
		\draw [style=arr, in=-105, out=90, looseness=0.75] (101.center) to (108.center);
		\draw [style=arr, in=-15, out=90, looseness=0.50] (80.center) to (103.center);
		\draw [style=arr, in=-15, out=90, looseness=0.50] (87.center) to (104.center);
		\draw [style=arr, in=-165, out=15, looseness=0.50] (107.center) to (106.center);
		\draw [style=arr, in=-120, out=60, looseness=0.75] (108.center) to (105.center);
		\draw [in=270, out=165, looseness=0.50] (103.center) to (79.center);
		\draw [in=-90, out=165, looseness=0.50] (104.center) to (86.center);
		\draw [in=-90, out=75, looseness=0.75] (105.center) to (93.center);
		\draw [in=-90, out=15, looseness=0.50] (106.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> process_matrix_non_signalling_scalar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (1.5, -2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (5) at (4, -3) {};
		\node [style=none] (6) at (4, -2) {};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, 3) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none, label={[label distance=-3pt]-135:$\mathbf{Q^1}$}] (29) at (0.5, 2) {};
		\node [style=none] (30) at (3.5, -2) {};
		\node [style=none, label={[label distance=-3pt]-135:$\mathbf{S^1}$}] (31) at (3.5, 2) {};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{R^1}$}] (40) at (6.75, 2) {};
		\node [style=none, label={[label distance=-3pt]-45:$\mathbf{P^1}$}] (41) at (9.75, 2) {};
		\node [style=none] (42) at (6.75, -2) {};
		\node [style=none] (43) at (9.75, -2) {};
		\node [style=none] (44) at (2, 2.5) {$W$};
		\node [style=none] (62) at (6.25, 2) {};
		\node [style=none] (63) at (7.75, 2) {};
		\node [style=none] (64) at (7.75, -2) {};
		\node [style=none] (65) at (6.25, -2) {};
		\node [style=none] (66) at (6.25, -3) {};
		\node [style=none] (67) at (10.25, -3) {};
		\node [style=none] (68) at (10.25, -2) {};
		\node [style=none] (69) at (8.75, -2) {};
		\node [style=none] (70) at (8.75, 2) {};
		\node [style=none] (71) at (10.25, 2) {};
		\node [style=none] (72) at (10.25, 3) {};
		\node [style=none] (73) at (6.25, 3) {};
		\node [style=none] (74) at (8.25, 2.5) {$W'$};
		\node [style=none] (75) at (3.5, 0) {};
		\node [style=none] (76) at (6.5, 0) {};
		\node [style=none] (77) at (3.5, -1) {};
		\node [style=none] (78) at (4.5, -1) {};
		\node [style=none] (79) at (6.5, 1) {};
		\node [style=none] (80) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=empty] (69.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to (62.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [style=arr, in=-15, out=90, looseness=0.75] (42.center) to (75.center);
		\draw [style=arr, in=-15, out=90, looseness=0.75] (43.center) to (76.center);
		\draw [in=-90, out=165, looseness=0.75] (75.center) to (29.center);
		\draw [in=-90, out=165, looseness=0.75] (76.center) to (31.center);
		\draw [style=arr, in=195, out=90, looseness=0.50] (28.center) to (77.center);
		\draw [style=arr, in=-120, out=90] (30.center) to (78.center);
		\draw [style=arr, in=-135, out=45, looseness=0.50] (78.center) to (80.center);
		\draw [style=arr, in=-165, out=15, looseness=0.50] (77.center) to (79.center);
		\draw [in=-90, out=60] (80.center) to (40.center);
		\draw [in=-90, out=15, looseness=0.50] (79.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> process_matrix_pair_bad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, -2.75) {};
		\node [style=none] (5) at (1.5, -2.75) {};
		\node [style=none] (6) at (1.5, -3.75) {};
		\node [style=none] (7) at (-0.5, -3.75) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-4, -2) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1, -2) {};
		\node [style=none] (14) at (-4, -4) {};
		\node [style=none] (15) at (-4, -5) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (-3, -3) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (5, -2) {};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (2, -1) {};
		\node [style=none] (25) at (2, -2) {};
		\node [style=none] (26) at (5, -4) {};
		\node [style=none] (27) at (5, -5) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (3, -2) {};
		\node [style=none] (30) at (4, -1) {};
		\node [style=none] (31) at (4, -3) {};
		\node [style=none] (32) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-1.5, -1.5) {};
		\node [style=none] (34) at (0, 0.25) {};
		\node [style=none] (35) at (0, -0.75) {};
		\node [style=none] (36) at (1, 0.25) {};
		\node [style=none] (37) at (1, -0.75) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (2.5, -1.5) {};
		\node [style=none] (40) at (-3.5, -1.5) {};
		\node [style=none] (41) at (-3.5, -3.5) {};
		\node [style=none] (42) at (4.5, -1.5) {};
		\node [style=none] (43) at (4.5, -3.5) {};
		\node [style=none] (44) at (0, -2.75) {};
		\node [style=none] (45) at (0, -3.75) {};
		\node [style=none] (46) at (1, -2.75) {};
		\node [style=none] (47) at (1, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (15.center)
			 to (14.center)
			 to (19.center)
			 to (18.center)
			 to (10.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to (16.center)
			 to (17.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=empty] (27.center)
			 to (26.center)
			 to (31.center)
			 to (30.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to (28.center)
			 to (29.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [in=90, out=-90] (32.center) to (34.center);
		\draw [in=-90, out=90] (33.center) to (35.center);
		\draw [in=90, out=-90] (37.center) to (39.center);
		\draw [in=-90, out=90] (36.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (44.center);
		\draw [in=-90, out=90] (46.center) to (42.center);
		\draw [in=90, out=-90] (45.center) to (41.center);
		\draw [in=90, out=-90] (47.center) to (43.center);
		\draw [style=red, in=-90, out=90, looseness=4.00] (40.center) to (33.center);
		\draw [style=red, in=-90, out=90] (35.center) to (36.center);
		\draw [style=red, in=-90, out=90, looseness=1.75] (38.center) to (43.center);
		\draw [style=red, in=-90, out=90] (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> process_matrix_pair_ok.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-2, -2) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (5, 2) {};
		\node [style=none] (24) at (2, -1) {};
		\node [style=none] (25) at (2, -2) {};
		\node [style=none] (26) at (5, -1) {};
		\node [style=none] (27) at (5, -2) {};
		\node [style=none] (28) at (3, 1) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (4, 1) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=none] (32) at (0.5, 1) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (2, -0.5) {};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (-1.5, 1) {};
		\node [style=none] (41) at (-1.5, -1) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (43) at (4.5, -1) {};
		\node [style=none] (44) at (-2, 0.5) {};
		\node [style=none] (45) at (-2, -0.5) {};
		\node [style=none] (46) at (5, 0.5) {};
		\node [style=none] (47) at (5, -0.5) {};
		\node [style=none] (48) at (4.5, 0.5) {};
		\node [style=none] (49) at (5.5, 0.5) {};
		\node [style=none] (50) at (5.5, -0.5) {};
		\node [style=none] (51) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (15.center)
			 to (14.center)
			 to (19.center)
			 to (18.center)
			 to (10.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to (16.center)
			 to (17.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=empty] (27.center)
			 to (26.center)
			 to (31.center)
			 to (30.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (20.center)
			 to (28.center)
			 to (29.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [in=90, out=-90] (32.center) to (34.center);
		\draw [in=-90, out=90] (33.center) to (35.center);
		\draw [in=90, out=-90] (37.center) to (39.center);
		\draw [in=-90, out=90] (36.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (44.center);
		\draw [in=-90, out=90] (46.center) to (42.center);
		\draw [in=90, out=-90] (45.center) to (41.center);
		\draw [in=90, out=-90] (47.center) to (43.center);
		\draw [style=empty] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> proof_structure_fail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$A^\bot$};
		\node [style=none] (1) at (2, 0) {$B^\bot$};
		\node [style=none] (2) at (4, 0) {$C^\bot$};
		\node [style=none] (3) at (6, 0) {$A$};
		\node [style=none] (4) at (8, 0) {$B$};
		\node [style=none] (5) at (10, 0) {$C$};
		\node [style=none] (6) at (3, -1.5) {$B^\bot \parr C^\bot$};
		\node [style=none] (7) at (1.75, -3) {$A^\bot \otimes (B^\bot \parr C^\bot)$};
		\node [style=none] (8) at (7, -1.5) {$A \parr B$};
		\node [style=none] (9) at (8.25, -3) {$(A \parr B) \otimes C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (7) to (6);
		\draw (6) to (1);
		\draw (6) to (2);
		\draw (8) to (3);
		\draw (8) to (4);
		\draw (9) to (8);
		\draw (9) to (5);
		\draw [bend left=45] (0) to (3);
		\draw [bend left=45] (1) to (4);
		\draw [bend left=45] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof_structure_mix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$A^\bot$};
		\node [style=none] (1) at (2, 0) {$B^\bot$};
		\node [style=none] (2) at (4, 0) {$A$};
		\node [style=none] (3) at (6, 0) {$B$};
		\node [style=none] (4) at (1, -1.5) {$A^\bot \parr B^\bot$};
		\node [style=none] (5) at (5, -1.5) {$A \parr B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (2) to (5);
		\draw (5) to (3);
		\draw [bend left=45] (0) to (2);
		\draw [bend left=45] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_ax_to_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$A$};
		\node [style=none] (1) at (2, 1) {$A^*$};
		\node [style=none] (2) at (0, 0) {$\vdots$};
		\node [style=none] (3) at (2, 0) {$\vdots$};
		\node [style=none] (4) at (1, -1) {$C\left( A; A^* \right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_ax_to_channel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$X^1$};
		\node [style=none] (1) at (2, 1.5) {$\left(Y^1\right)^*$};
		\node [style=none] (2) at (1, -1) {$\vdots$};
		\node [style=none] (3) at (5, -1) {$\vdots$};
		\node [style=none] (4) at (3, -2) {$C\left( X^1 \parr \left( Y^1 \right)^*; Y^1 \otimes \left( X^1 \right)^* \right)$};
		\node [style=none] (5) at (4, 1.5) {$Y^1$};
		\node [style=none] (6) at (6, 1.5) {$\left( X^1 \right)^*$};
		\node [style=none] (7) at (1, 0) {$X \parr \left( Y^1 \right)^*$};
		\node [style=none] (8) at (5, 0) {$Y^1 \otimes \left( X^1 \right)^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (7) to (1);
		\draw (5) to (8);
		\draw (8) to (6);
		\draw (5) to (6);
		\draw [style=arr, bend left=315] (6) to (0);
		\draw [style=arr, bend left=45] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_fo_to_seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$A^1$};
		\node [style=none] (1) at (2, 1) {$\left(A^1\right)^*$};
		\node [style=none] (2) at (1, -1) {$C \left( A^1 ; \left( A^1 \right)^* \right)$};
		\node [style=none] (3) at (0, 0) {$\vdots$};
		\node [style=none] (4) at (2, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr, bend right=45] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_fo_to_seq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$X$};
		\node [style=none] (1) at (6, 1) {$X^*$};
		\node [style=none] (2) at (1, -1) {$C \left( X ; Y \right)$};
		\node [style=none] (3) at (0, 0) {$\vdots$};
		\node [style=none] (4) at (2, 0) {$\vdots$};
		\node [style=none] (5) at (2, 1) {$Y$};
		\node [style=none] (6) at (4, 1) {$Y^*$};
		\node [style=none] (7) at (5, -0.5) {$Y^* < X^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (5) to (6);
		\draw [bend left=45] (0) to (1);
		\draw (6) to (7);
		\draw (7) to (1);
		\draw [style=arr] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_seq_to_fo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$F$};
		\node [style=none] (1) at (2, 1.5) {$G$};
		\node [style=none] (2) at (1, 0) {$F < G$};
		\node [style=none] (3) at (1, -1) {$\vdots$};
		\node [style=none] (4) at (1, -2) {$C\left( F < G \right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [style=arr] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_seq_to_fo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {$F \otimes \left( X^1 \right)^*$};
		\node [style=none] (1) at (5, 1) {$X^1 \otimes G$};
		\node [style=none] (2) at (3, -0.5) {$\left( F \otimes \left( X^1 \right)^* \right) \parr \left( X^1 \otimes G \right)$};
		\node [style=none] (3) at (3, -1.5) {$\vdots$};
		\node [style=none] (4) at (3, -2.5) {$C\left( \left( F \otimes \left( X^1 \right)^* \right) \parr \left( X^1 \otimes G \right) \right)$};
		\node [style=none] (5) at (2, 2.5) {$\left( X^1 \right)^*$};
		\node [style=none] (6) at (4, 2.5) {$X^1$};
		\node [style=none] (7) at (0, 2.5) {$F$};
		\node [style=none] (8) at (6, 2.5) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (7) to (0);
		\draw (0) to (5);
		\draw (7) to (5);
		\draw (6) to (1);
		\draw (1) to (8);
		\draw (6) to (8);
		\draw [style=arr, bend left=45] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_unit_par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$F$};
		\node [style=none] (1) at (2, 1.25) {$I$};
		\node [style=none] (2) at (1, -0.25) {$F \parr I$};
		\node [style=none] (3) at (0, 2.25) {$\vdots$};
		\node [style=none] (4) at (1, -1.25) {$\vdots$};
		\node [style=none] (5) at (1, -2.25) {$C\left(F \parr I\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_unit_par_rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$I$};
		\node [style=none] (1) at (2, 1.25) {$F$};
		\node [style=none] (2) at (1, -0.25) {$I \parr F$};
		\node [style=none] (3) at (2, 2.25) {$\vdots$};
		\node [style=none] (4) at (1, -1.25) {$\vdots$};
		\node [style=none] (5) at (1, -2.25) {$C\left(I \parr F\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_unit_seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$F$};
		\node [style=none] (1) at (2, 1.25) {$I$};
		\node [style=none] (2) at (1, -0.25) {$F < I$};
		\node [style=none] (3) at (0, 2.25) {$\vdots$};
		\node [style=none] (4) at (1, -1.25) {$\vdots$};
		\node [style=none] (5) at (1, -2.25) {$C\left(F < I\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [style=arr] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_unit_seq_rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$I$};
		\node [style=none] (1) at (2, 1.25) {$F$};
		\node [style=none] (2) at (1, -0.25) {$I < F$};
		\node [style=none] (3) at (2, 2.25) {$\vdots$};
		\node [style=none] (4) at (1, -1.25) {$\vdots$};
		\node [style=none] (5) at (1, -2.25) {$C\left(I < F\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [style=arr] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_unit_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$F$};
		\node [style=none] (1) at (2, 1.25) {$I$};
		\node [style=none] (2) at (1, -0.25) {$F \otimes I$};
		\node [style=none] (3) at (0, 2.25) {$\vdots$};
		\node [style=none] (4) at (1, -1.25) {$\vdots$};
		\node [style=none] (5) at (1, -2.25) {$C\left(F \otimes I\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_unit_tensor_rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$I$};
		\node [style=none] (1) at (2, 1.25) {$F$};
		\node [style=none] (2) at (1, -0.25) {$I \otimes F$};
		\node [style=none] (3) at (2, 2.25) {$\vdots$};
		\node [style=none] (4) at (1, -1.25) {$\vdots$};
		\node [style=none] (5) at (1, -2.25) {$C\left(I \otimes F\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_unit_theorem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$X$};
		\node [style=none] (1) at (2, 1.5) {$X^*$};
		\node [style=none] (2) at (1, 0) {$X \parr X^*$};
		\node [style=none] (3) at (1, -1) {$\vdots$};
		\node [style=none] (4) at (1, -2) {$C\left(X \parr X^*\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [bend left=45] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> rewrite_unit_theorem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$X^1$};
		\node [style=none] (1) at (2, 1.5) {$\left( X^1 \right)^*$};
		\node [style=none] (2) at (1, 0) {$X^1 \parr \left(X^1\right)^*$};
		\node [style=none] (3) at (1, -1) {$\vdots$};
		\node [style=none] (4) at (1, -2) {$C\left(X^1 \parr \left(X^1\right)^*\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [style=arr, bend left=315] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> rightsided_sequent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (4.5, 1) {};
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (2.25, -0.25) {$\cdots$};
		\node [style=none] (14) at (2.25, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [bend left=45, looseness=0.75] (5.center) to (10.center);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [bend left=45, looseness=0.75] (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (7.center);
		\draw [bend left=45] (4.center) to (12.center);
		\draw [bend left=45] (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> semi_local_HO_named.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h_{AZ}$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (4, -0.5) {$h_{ZB}$};
		\node [style=none, label={[label distance=-3pt]45:$Z^*$}] (10) at (3.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$Z$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (12) at (0.5, 0) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (16) at (4.5, 0) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw [style=arr, bend left=45] (11.center) to (13.center);
		\draw [bend left=45] (13.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw [style=arr] (16.center) to (17.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> semi_local_HO_named_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -0.5) {$h_{A2}$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (4, -0.5) {$h_{2B}$};
		\node [style=none, label={[label distance=-3pt]45:$2^*$}] (10) at (3.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$2$}] (11) at (1.5, 0) {};
		\node [style=none, label={[label distance=-3pt]45:$A$}] (12) at (0.5, 0) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none, label={[label distance=-3pt]45:$B$}] (16) at (4.5, 0) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=empty] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=arr] (12.center) to (15.center);
		\draw [style=arr, bend left=45] (11.center) to (13.center);
		\draw [bend left=45] (13.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw [style=arr] (16.center) to (17.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> separating_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (0, 1) {};
		\node [style=none] (31) at (8, 1) {};
		\node [style=none] (32) at (8, 0) {};
		\node [style=none] (33) at (4, 0.5) {$(A^* < B^*) \parr (C^* < D^*)$};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=none] (35) at (2.75, 1) {};
		\node [style=none] (36) at (5.25, 1) {};
		\node [style=none] (37) at (6.75, 1) {};
		\node [style=none] (38) at (1.25, 1.5) {};
		\node [style=none] (39) at (2.75, 1.5) {};
		\node [style=none] (40) at (5.25, 1.5) {};
		\node [style=none] (41) at (6.75, 1.5) {};
		\node [style=none] (42) at (12, 0) {};
		\node [style=none] (43) at (12, 1) {};
		\node [style=none] (44) at (20, 1) {};
		\node [style=none] (45) at (20, 0) {};
		\node [style=none] (46) at (16, 0.5) {$(E^* < F^*) \parr (G^* < H^*)$};
		\node [style=none] (47) at (13.25, 1) {};
		\node [style=none] (48) at (14.75, 1) {};
		\node [style=none] (49) at (17.25, 1) {};
		\node [style=none] (50) at (18.75, 1) {};
		\node [style=none] (51) at (13.25, 1.5) {};
		\node [style=none] (52) at (14.75, 1.5) {};
		\node [style=none] (53) at (17.25, 1.5) {};
		\node [style=none] (54) at (18.75, 1.5) {};
		\node [style=none] (55) at (8.75, 6) {};
		\node [style=none] (56) at (8.75, 7) {};
		\node [style=none] (57) at (11.25, 7) {};
		\node [style=none] (58) at (11.25, 6) {};
		\node [style=none] (59) at (8.75, 2) {};
		\node [style=none] (60) at (8.75, 3) {};
		\node [style=none] (61) at (11.25, 3) {};
		\node [style=none] (62) at (11.25, 2) {};
		\node [style=none] (63) at (8.75, 4) {};
		\node [style=none] (64) at (8.75, 5) {};
		\node [style=none] (65) at (11.25, 5) {};
		\node [style=none] (66) at (11.25, 4) {};
		\node [style=none] (67) at (8.75, 0) {};
		\node [style=none] (68) at (8.75, 1) {};
		\node [style=none] (69) at (11.25, 1) {};
		\node [style=none] (70) at (11.25, 0) {};
		\node [style=none] (71) at (10, 6.5) {$A < H$};
		\node [style=none] (72) at (10, 2.5) {$B > E$};
		\node [style=none] (73) at (10, 4.5) {$D < G$};
		\node [style=none] (74) at (10, 0.5) {$C < F$};
		\node [style=none] (75) at (9.25, 7) {};
		\node [style=none] (76) at (9.25, 7.5) {};
		\node [style=none] (77) at (10.75, 7) {};
		\node [style=none] (78) at (10.75, 7.5) {};
		\node [style=none] (79) at (10.75, 3) {};
		\node [style=none] (80) at (10.75, 3.5) {};
		\node [style=none] (81) at (9.25, 3) {};
		\node [style=none] (82) at (9.25, 3.5) {};
		\node [style=none] (83) at (10.75, 5) {};
		\node [style=none] (84) at (10.75, 5.5) {};
		\node [style=none] (85) at (9.25, 5) {};
		\node [style=none] (86) at (9.25, 5.5) {};
		\node [style=none] (87) at (9.25, 1) {};
		\node [style=none] (88) at (9.25, 1.5) {};
		\node [style=none] (89) at (10.75, 1) {};
		\node [style=none] (90) at (10.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (32.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw (34.center) to (38.center);
		\draw (35.center) to (39.center);
		\draw (36.center) to (40.center);
		\draw (37.center) to (41.center);
		\draw [style=empty] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw (47.center) to (51.center);
		\draw (48.center) to (52.center);
		\draw (49.center) to (53.center);
		\draw (50.center) to (54.center);
		\draw [style=empty] (55.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [style=empty] (60.center)
			 to (61.center)
			 to (62.center)
			 to (59.center)
			 to cycle;
		\draw [style=empty] (64.center)
			 to (65.center)
			 to (66.center)
			 to (63.center)
			 to cycle;
		\draw [style=empty] (70.center)
			 to (67.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw [in=90, out=90, looseness=0.25] (38.center) to (76.center);
		\draw [in=90, out=90, looseness=0.25] (78.center) to (54.center);
		\draw [in=90, out=90, looseness=0.25] (39.center) to (82.center);
		\draw [in=90, out=90, looseness=0.50] (80.center) to (51.center);
		\draw [in=90, out=90, looseness=0.50] (40.center) to (88.center);
		\draw [in=90, out=90, looseness=0.50] (90.center) to (52.center);
		\draw [in=90, out=90, looseness=0.50] (41.center) to (86.center);
		\draw [in=90, out=90, looseness=0.50] (84.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> seq-effect-reduce-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (-3.25, -1.25) {$\rho$};
		\node [style=none] (11) at (-3.25, -0.25) {};
		\node [style=box, minimum width=1cm] (24) at (-3.75, 0) {$\Phi$};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=discard] (30) at (-3.25, 1) {};
		\node [style=none] (40) at (-4.25, 1.25) {};
		\node [style=none] (41) at (-4.25, -1.25) {};
		\node [style=none] (42) at (-2, 0) {$=$};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (56) at (-0.75, -1.25) {};
		\node [style=box] (57) at (-0.75, 0) {$\phi_1$};
		\node [style=none] (58) at (0.5, 0) {$=$};
		\node [style=none] (59) at (1.75, 1.25) {};
		\node [style=none] (60) at (1.75, -1.25) {};
		\node [style=box] (61) at (1.75, 0) {$\phi_1$};
		\node [style=box] (62) at (3.25, -0.5) {$\rho$};
		\node [style=discard] (63) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11.center);
		\draw (29.center) to (30);
		\draw (40.center) to (41.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (60.center);
		\draw (62) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> seq-effect-reduce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=none] (11) at (-3.25, -0.25) {};
		\node [style=box, minimum width=1cm] (24) at (-3.75, 0) {$\Phi$};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=none] (30) at (-3.25, 0.75) {};
		\node [style=none] (31) at (-3.5, 0.75) {};
		\node [style=none] (32) at (-2.5, 0.75) {};
		\node [style=none] (33) at (-2.5, -0.75) {};
		\node [style=none] (34) at (-3.5, -0.75) {};
		\node [style=none] (35) at (-3.5, -1.25) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (37) at (-2, 1.25) {};
		\node [style=none] (38) at (-3.5, 1.25) {};
		\node [style=none] (39) at (-2.75, 1) {$\pi$};
		\node [style=none] (40) at (-4.25, 1.25) {};
		\node [style=none] (41) at (-4.25, -1.5) {};
		\node [style=none] (42) at (-1.25, 0) {$=$};
		\node [style=minidot] (43) at (1, -1) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=box, minimum width=1cm] (45) at (0.5, 0) {$\Phi$};
		\node [style=none] (46) at (1, 0.25) {};
		\node [style=minidot] (47) at (1, 1) {};
		\node [style=none] (52) at (0, 1.25) {};
		\node [style=none] (53) at (0, -1.5) {};
		\node [style=none] (54) at (2.25, 0) {$=:$};
		\node [style=none] (55) at (3.5, 1) {};
		\node [style=none] (56) at (3.5, -1) {};
		\node [style=box] (57) at (3.5, 0) {$\phi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (29.center) to (30.center);
		\draw (37.center)
			 to (38.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw (40.center) to (41.center);
		\draw (43) to (44.center);
		\draw (46.center) to (47);
		\draw (52.center) to (53.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> seq_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none, label={[label distance=-3pt]180:$\mathbf{B^1}$}] (13) at (0.5, 0.25) {};
		\node [style=none, label={[label distance=-3pt]180:$\mathbf{A^1}$}] (14) at (0.5, -1.75) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{C^1}$}] (17) at (2.5, -0.25) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{D^1}$}] (18) at (2.5, 1.75) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=none] (21) at (3, 1.25) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (1, 0.25) {};
		\node [style=none] (24) at (1.5, -0.25) {};
		\node [style=none] (25) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (6.center)
			 to (7.center)
			 to (0.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw [style=empty] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw [style=empty] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> snake_equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$A$}] (5) at (4, 1.5) {};
		\node [style=none, label={[label distance=-3pt]-90:$A$}] (6) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (1.center) to (2.center);
		\draw [bend right=45] (2.center) to (3.center);
		\draw [bend right=45] (3.center) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> snake_equation_dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none, label={[label distance=-3pt]90:$A^*$}] (5) at (0, 1.5) {};
		\node [style=none, label={[label distance=-3pt]-90:$A^*$}] (6) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (1.center) to (2.center);
		\draw [bend left=45] (2.center) to (3.center);
		\draw [bend left=45] (3.center) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_dl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -1.5) {$F \otimes G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (1) to (0);
		\draw [style=arr] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_dp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -1.5) {$F \parr G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (0) to (2);
		\draw [style=arr] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_dr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -1.5) {$F \otimes G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (0) to (1);
		\draw [style=arr] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_ds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -1.5) {$F < G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (0) to (1);
		\draw [style=arr] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathbf{A^*}$};
		\node [style=none] (1) at (2, 1) {$\mathbf{I}$};
		\node [style=none] (2) at (4, 1) {$\mathbf{A}$};
		\node [style=none] (3) at (3, 0) {$\mathbf{I}$};
		\node [style=none] (4) at (1.5, -1) {$\mathbf{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (4) to (0);
		\draw [style=arr] (0) to (3);
		\draw [style=arr] (3) to (1);
		\draw [style=arr] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathbf{A^*}$};
		\node [style=none] (1) at (2, 1) {$\mathbf{I}$};
		\node [style=none] (2) at (4, 1) {$\mathbf{A}$};
		\node [style=none] (3) at (3, 0) {$\mathbf{I}$};
		\node [style=none] (4) at (1.5, -1) {$\mathbf{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (4) to (0);
		\draw [style=arr] (0) to (3);
		\draw [style=arr] (1) to (3);
		\draw [style=arr] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_ex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathbf{A^*}$};
		\node [style=none] (1) at (2, 1) {$\mathbf{I}$};
		\node [style=none] (2) at (4, 1) {$\mathbf{A}$};
		\node [style=none] (3) at (3, 0) {$\mathbf{I}$};
		\node [style=none] (4) at (1.5, -1) {$\mathbf{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (0) to (3);
		\draw [style=arr] (3) to (4);
		\draw [style=arr] (3) to (1);
		\draw [style=arr] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_ex4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathbf{A^*}$};
		\node [style=none] (1) at (2, 1) {$\mathbf{I}$};
		\node [style=none] (2) at (4, 1) {$\mathbf{A}$};
		\node [style=none] (3) at (3, 0) {$\mathbf{I}$};
		\node [style=none] (4) at (1.5, -1) {$\mathbf{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (0) to (3);
		\draw [style=arr] (1) to (3);
		\draw [style=arr] (2) to (3);
		\draw [style=arr] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_la.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (2, 0) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr, bend right=45] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_lc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$F^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr, bend left=45] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_ra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (2, 0) {$A^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr, bend left=45] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_rc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$F^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr, bend right=45] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_ul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -1.5) {$F \otimes G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (2) to (1);
		\draw [style=arr] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_up.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -1.5) {$F \parr G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (2) to (0);
		\draw [style=arr] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_ur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -1.5) {$F \otimes G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (2) to (0);
		\draw [style=arr] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> switch_us.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (2, 0) {$G$};
		\node [style=none] (2) at (1, -1.5) {$F < G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (0) to (1);
		\draw [style=arr] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tensor-effect-reduce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=none] (11) at (-3.25, -0.25) {};
		\node [style=box, minimum width=1cm] (24) at (-3.75, 0) {$\Phi$};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=none] (30) at (-3.25, 0.75) {};
		\node [style=none] (31) at (-3.5, 0.75) {};
		\node [style=none] (32) at (-2.5, 0.75) {};
		\node [style=none] (33) at (-2.5, -0.75) {};
		\node [style=none] (34) at (-3.5, -0.75) {};
		\node [style=none] (35) at (-3.5, -1.25) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (37) at (-2, 1.25) {};
		\node [style=none] (38) at (-3.5, 1.25) {};
		\node [style=none] (39) at (-2.75, 1) {$\pi$};
		\node [style=none] (40) at (-4.25, 1.25) {};
		\node [style=none] (41) at (-4.25, -1.5) {};
		\node [style=none] (42) at (-1.25, 0) {$=$};
		\node [style=minidot] (43) at (1, -1) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=box, minimum width=1cm] (45) at (0.5, 0) {$\Phi$};
		\node [style=none] (46) at (1, 0.25) {};
		\node [style=minidot] (47) at (1, 1) {};
		\node [style=none] (52) at (0, 1.25) {};
		\node [style=none] (53) at (0, -1.5) {};
		\node [style=none] (54) at (2.25, 0) {$=:$};
		\node [style=none] (55) at (3.5, 1) {};
		\node [style=none] (56) at (3.5, -1) {};
		\node [style=box] (57) at (3.5, 0) {$\phi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (29.center) to (30.center);
		\draw (37.center)
			 to (38.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw (40.center) to (41.center);
		\draw (43) to (44.center);
		\draw (46.center) to (47);
		\draw (52.center) to (53.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tensor_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none, label={[label distance=-3pt]180:$\mathbf{B^1}$}] (13) at (0.5, 1) {};
		\node [style=none, label={[label distance=-3pt]180:$\mathbf{A^1}$}] (14) at (0.5, -1) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{C^1}$}] (17) at (2.5, -1) {};
		\node [style=none, label={[label distance=-3pt]0:$\mathbf{D^1}$}] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (3, -0.5) {};
		\node [style=none] (23) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (6.center)
			 to (7.center)
			 to (0.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw [style=empty] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tensor_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, -0.25) {$\rho_A$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (2.5, 0.25) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (2, -0.25) {$\rho_B$};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (13) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw [style=empty] (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> transpose_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none, label={[label distance=-3pt]90:$A^*$}] (11) at (-2, 2) {};
		\node [style=none, label={[label distance=-3pt]-90:$B^*$}] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (11.center) to (10.center);
		\draw [bend right=45] (10.center) to (9.center);
		\draw [bend right=45] (9.center) to (8.center);
		\draw [bend left=45] (5.center) to (6.center);
		\draw [bend left=45] (6.center) to (7.center);
		\draw (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> transpose_def1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$f^*$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none, label={[label distance=-3pt]90:$A^*$}] (11) at (0, 2) {};
		\node [style=none, label={[label distance=-3pt]-90:$B^*$}] (12) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=empty] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (11.center) to (5.center);
		\draw (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> twosided_multi_sequent_clean.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (2) at (3, -3) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (13) at (1.75, -1.75) {$\cdots$};
		\node [style=none] (14) at (1, -2.5) {$\rho_1$};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (3, 3) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=none] (18) at (-1, 2) {};
		\node [style=none] (19) at (1.75, 1.75) {$\cdots$};
		\node [style=none] (20) at (1, 2.5) {$\pi_1$};
		\node [style=none] (21) at (4, -2) {};
		\node [style=none] (22) at (8, -2) {};
		\node [style=none] (23) at (8, -3) {};
		\node [style=none] (24) at (4, -3) {};
		\node [style=none] (25) at (5.5, -2) {};
		\node [style=none] (26) at (6, -2) {};
		\node [style=none] (27) at (7.5, -2) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style=none] (29) at (5.5, 2) {};
		\node [style=none] (30) at (7.5, 2) {};
		\node [style=none] (31) at (6.75, -1.25) {};
		\node [style=none] (32) at (6.75, 1.25) {};
		\node [style=none] (33) at (6.75, -1.75) {$\cdots$};
		\node [style=none] (34) at (6, -2.5) {$\rho_m$};
		\node [style=none] (35) at (4, 3) {};
		\node [style=none] (36) at (8, 3) {};
		\node [style=none] (37) at (8, 2) {};
		\node [style=none] (38) at (4, 2) {};
		\node [style=none] (39) at (6.75, 1.75) {$\cdots$};
		\node [style=none] (40) at (6, 2.5) {$\pi_n$};
		\node [style=none] (41) at (3.5, 2.5) {$\cdots$};
		\node [style=none] (42) at (3.5, -2.5) {$\cdots$};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0.5, 2) {};
		\node [style=none] (45) at (0.5, -2) {};
		\node [style=none] (46) at (0, -2) {};
		\node [style=none] (47) at (5, -2) {};
		\node [style=none] (48) at (4.5, -2) {};
		\node [style=none] (49) at (4.5, 2) {};
		\node [style=none] (50) at (5, 2) {};
		\node [style=none] (51) at (2.5, 0.75) {};
		\node [style=none] (52) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [bend left=45] (5.center) to (10.center);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [bend left=45] (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (7.center);
		\draw [style=box] (16.center)
			 to (17.center)
			 to (18.center)
			 to (15.center)
			 to cycle;
		\draw [in=-90, out=90] (4.center) to (8.center);
		\draw [style=box] (22.center)
			 to (23.center)
			 to (24.center)
			 to (21.center)
			 to cycle;
		\draw [bend left=45] (26.center) to (31.center);
		\draw [bend left=45] (31.center) to (27.center);
		\draw [bend left=45] (30.center) to (32.center);
		\draw [bend left=45] (32.center) to (28.center);
		\draw [style=box] (36.center)
			 to (37.center)
			 to (38.center)
			 to (35.center)
			 to cycle;
		\draw [in=-90, out=90] (25.center) to (29.center);
		\draw [in=-90, out=90, looseness=0.50] (46.center) to (50.center);
		\draw [in=0, out=-90] (49.center) to (51.center);
		\draw [in=-90, out=-180] (51.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.50] (43.center) to (47.center);
		\draw [in=0, out=90] (48.center) to (52.center);
		\draw [in=90, out=180] (52.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> twosided_multi_sequent_clean_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (13) at (1.75, -1.75) {$\cdots$};
		\node [style=none] (19) at (1.75, 1.75) {$\cdots$};
		\node [style=none] (25) at (5.5, -2) {};
		\node [style=none] (26) at (6, -2) {};
		\node [style=none] (27) at (7.5, -2) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style=none] (29) at (5.5, 2) {};
		\node [style=none] (30) at (7.5, 2) {};
		\node [style=none] (31) at (6.75, -1.25) {};
		\node [style=none] (32) at (6.75, 1.25) {};
		\node [style=none] (33) at (6.75, -1.75) {$\cdots$};
		\node [style=none] (39) at (6.75, 1.75) {$\cdots$};
		\node [style=none] (41) at (3.5, 1.75) {$\cdots$};
		\node [style=none] (42) at (3.5, -1.75) {$\cdots$};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0.5, 2) {};
		\node [style=none] (45) at (0.5, -2) {};
		\node [style=none] (46) at (0, -2) {};
		\node [style=none] (47) at (5, -2) {};
		\node [style=none] (48) at (4.5, -2) {};
		\node [style=none] (49) at (4.5, 2) {};
		\node [style=none] (50) at (5, 2) {};
		\node [style=none] (51) at (2.5, 0.75) {};
		\node [style=none] (52) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (5.center) to (10.center);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [bend left=45] (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (7.center);
		\draw [in=-90, out=90] (4.center) to (8.center);
		\draw [bend left=45] (26.center) to (31.center);
		\draw [bend left=45] (31.center) to (27.center);
		\draw [bend left=45] (30.center) to (32.center);
		\draw [bend left=45] (32.center) to (28.center);
		\draw [in=-90, out=90] (25.center) to (29.center);
		\draw [in=-90, out=90, looseness=0.50] (46.center) to (50.center);
		\draw [in=0, out=-90] (49.center) to (51.center);
		\draw [in=-90, out=-180] (51.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.50] (43.center) to (47.center);
		\draw [in=0, out=90] (48.center) to (52.center);
		\draw [in=90, out=180] (52.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> twosided_sequent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=none] (2) at (3, -2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (13) at (1.75, -0.75) {$\cdots$};
		\node [style=none] (14) at (1.5, -1.5) {$\rho$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (1.25, 0.75) {$\cdots$};
		\node [style=none] (20) at (1.5, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [bend left=45] (5.center) to (10.center);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [bend left=45] (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (7.center);
		\draw [style=box] (16.center)
			 to (17.center)
			 to (18.center)
			 to (15.center)
			 to cycle;
		\draw [in=-90, out=90] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

